Scaling Safe Multi-Agent Control for Signal Temporal Logic Specifications

Existing methods for safe multi-agent control using logic specifications like Signal Temporal Logic (STL) often face scalability issues. This is because they rely either on single-agent perspectives or on Mixed Integer Linear Programming (MILP)-based planners, which are complex to optimize. These methods have proven to be computationally expensive and inefficient when dealing with a large number of agents. To address these limitations, we present a new scalable approach to multi-agent control in this setting. Our method treats the relationships between agents using a graph structure rather than in terms of a single-agent perspective. Moreover, it combines a multi-agent collision avoidance controller with a Graph Neural Network (GNN) based planner, models the system in a decentralized fashion, and trains on STL-based objectives to generate safe and efficient plans for multiple agents, thereby optimizing the satisfaction of complex temporal specifications while also facilitating multi-agent collision avoidance. Our experiments show that our approach significantly outperforms existing methods that use a state-of-the-art MILP-based planner in terms of scalability and performance. The project website is https://jeappen.com/mastl-gcbf-website/ and the code is at https://github.com/jeappen/mastl-gcbf .

==> img/demo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{latexsym}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{2.811111in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{2.811111in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697222in}{4.522222in}}%
\pgfpathlineto{\pgfqpoint{6.408333in}{4.522222in}}%
\pgfpathlineto{\pgfqpoint{6.408333in}{6.233333in}}%
\pgfpathlineto{\pgfqpoint{4.697222in}{6.233333in}}%
\pgfpathlineto{\pgfqpoint{4.697222in}{4.522222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697222in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.408333in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.408333in}{2.811111in}}%
\pgfpathlineto{\pgfqpoint{4.697222in}{2.811111in}}%
\pgfpathlineto{\pgfqpoint{4.697222in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathmoveto{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554140in}{2.144144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851168in}{4.462100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881182in}{7.473877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114190in}{5.525194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108806in}{5.460888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294754in}{5.138214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.434677in}{7.073853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426071in}{4.070670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.669628in}{2.006197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.954482in}{4.315079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993231in}{7.334635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220994in}{5.385534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209600in}{5.312404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399019in}{4.999409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.533824in}{6.923855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539184in}{3.932695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330852in}{2.464351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526805in}{2.175640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587352in}{1.902037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645430in}{2.197943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110988in}{3.489104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723566in}{2.014841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282703in}{3.541803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043032in}{3.523355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681507in}{2.203540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371768in}{3.558715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557127in}{1.985356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217729in}{3.557025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410618in}{1.881211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334039in}{3.521129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624594in}{2.315663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206927in}{6.450653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310664in}{6.603496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302408in}{6.193755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309714in}{2.757084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475041in}{6.405672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113247in}{6.453557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235102in}{3.509916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356128in}{6.162550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821120in}{6.791548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415953in}{6.614716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540580in}{6.295876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151531in}{6.789463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895408in}{6.526644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228261in}{6.337766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926452in}{6.734731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896831in}{6.375170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685286in}{6.581714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324569in}{6.460607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279217in}{6.215189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462600in}{6.598363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435375in}{6.649086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454769in}{6.452109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262557in}{6.330362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767131in}{6.711404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228555in}{6.264041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808495in}{6.262471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488250in}{5.979113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921113in}{6.437128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900853in}{6.586533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308099in}{6.658463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546422in}{5.836907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243119in}{5.916507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273794in}{6.076712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823083in}{6.099619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598617in}{5.727515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307565in}{5.773861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642521in}{5.632312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349624in}{5.657254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404799in}{6.141071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381954in}{6.522500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512675in}{6.325109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823020in}{6.445025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679491in}{5.545283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286080in}{5.983157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385272in}{5.561095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526653in}{5.999053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213169in}{5.840000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720240in}{5.463546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422521in}{5.482704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612708in}{5.869930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847054in}{6.416967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315937in}{5.735174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464974in}{5.406003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675323in}{5.759913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869815in}{6.313907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373840in}{5.641188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318384in}{6.122733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586811in}{6.345451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718779in}{5.663026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411816in}{5.559659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453484in}{5.990234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.935050in}{5.056831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756608in}{5.572552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412988in}{6.309319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441416in}{5.475823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.516769in}{5.851742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873537in}{6.437213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661383in}{5.029797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316213in}{5.974883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474447in}{5.386830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560819in}{5.743566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370400in}{5.830019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625169in}{5.657630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124727in}{4.534596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.923700in}{5.189138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392975in}{5.708068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964512in}{6.093688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668367in}{5.568412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396656in}{6.332099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893051in}{4.557247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417562in}{5.605342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626756in}{5.005030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705293in}{5.477926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454318in}{5.523430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269388in}{5.900243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218892in}{4.010395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972050in}{4.240526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.102874in}{4.721935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.501444in}{5.450684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353867in}{5.760962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935419in}{6.124313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392391in}{5.642552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816903in}{4.540627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.935176in}{5.038616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420184in}{5.544043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213329in}{3.506882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248845in}{5.937627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.899824in}{3.717298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244101in}{4.227271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728728in}{5.090691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456230in}{5.455613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891419in}{4.230775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352610in}{5.799318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141487in}{4.484773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416827in}{5.680237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562860in}{5.240334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451651in}{5.580208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254393in}{3.716826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969714in}{4.614372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880329in}{3.711640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.071282in}{2.780910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485342in}{5.487602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708909in}{2.998973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160176in}{3.934959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041041in}{4.291712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814697in}{4.773797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902029in}{2.476914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598070in}{5.270477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.857921in}{2.314476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562333in}{2.505404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106992in}{3.010270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702869in}{3.004845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.976214in}{3.469581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794496in}{2.186621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500906in}{2.351639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113100in}{3.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995278in}{4.258100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737049in}{2.089564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831587in}{4.802205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449502in}{2.222371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.692189in}{2.012367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416885in}{2.114495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021157in}{3.927843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580197in}{2.503952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667700in}{1.948305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403750in}{2.006048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911961in}{2.329740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549691in}{2.350028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726115in}{2.790519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640954in}{1.883095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000250in}{4.309555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397614in}{1.851441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872272in}{2.196341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.899289in}{2.991873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.489211in}{2.226326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620113in}{1.906730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488239in}{1.704057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884082in}{2.106155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374781in}{2.116394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618504in}{2.498820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604726in}{1.915863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042641in}{3.978424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576937in}{1.675375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891952in}{2.031892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869488in}{3.182465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321340in}{1.964559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581052in}{2.356303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599395in}{1.672863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874624in}{1.970092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.833856in}{2.503107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302609in}{1.794227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543655in}{2.235763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581488in}{1.638265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845668in}{1.927563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.835483in}{2.334740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363978in}{1.600943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481010in}{2.190805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977337in}{3.413651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821355in}{1.879095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848280in}{2.234897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729244in}{2.671589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529465in}{1.443974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484735in}{2.186484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806757in}{1.807125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.889532in}{2.153787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728577in}{2.507167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663082in}{1.430887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518023in}{2.191379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790692in}{1.779693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942093in}{2.073631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868904in}{2.445037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750943in}{1.445485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625228in}{2.186350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.784686in}{1.787287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023974in}{1.954775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023799in}{2.351798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739188in}{2.142848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880511in}{2.687986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064772in}{1.819133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.148045in}{2.238704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828259in}{2.090350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066395in}{1.707940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710087in}{2.431606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051758in}{1.662442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652115in}{2.350778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056224in}{1.661702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635452in}{2.366902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.680568in}{2.354550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819038in}{2.315215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928027in}{2.243292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.005677in}{2.168447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.065364in}{2.100350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104650in}{2.041900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.126319in}{1.994354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553750in}{1.354293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461445in}{1.469289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430973in}{1.540541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.455054in}{1.550230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472328in}{1.556572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130556in,y=1.955556in,,]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552778in,y=5.377778in,,]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552778in,y=1.955556in,,]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.503761in}{2.211449in}}%
\pgfpathlineto{\pgfqpoint{5.554140in}{2.144144in}}%
\pgfpathlineto{\pgfqpoint{5.669628in}{2.006197in}}%
\pgfpathlineto{\pgfqpoint{2.587352in}{1.902037in}}%
\pgfpathlineto{\pgfqpoint{2.043032in}{3.523355in}}%
\pgfpathlineto{\pgfqpoint{3.113247in}{6.453557in}}%
\pgfpathlineto{\pgfqpoint{3.415953in}{6.614716in}}%
\pgfpathlineto{\pgfqpoint{3.926452in}{6.734731in}}%
\pgfpathlineto{\pgfqpoint{4.435375in}{6.649086in}}%
\pgfpathlineto{\pgfqpoint{4.921113in}{6.437128in}}%
\pgfpathlineto{\pgfqpoint{5.404799in}{6.141071in}}%
\pgfpathlineto{\pgfqpoint{5.526653in}{5.999053in}}%
\pgfpathlineto{\pgfqpoint{5.612708in}{5.869930in}}%
\pgfpathlineto{\pgfqpoint{5.675323in}{5.759913in}}%
\pgfpathlineto{\pgfqpoint{5.718779in}{5.663026in}}%
\pgfpathlineto{\pgfqpoint{5.756608in}{5.572552in}}%
\pgfpathlineto{\pgfqpoint{5.923700in}{5.189138in}}%
\pgfpathlineto{\pgfqpoint{6.102874in}{4.721935in}}%
\pgfpathlineto{\pgfqpoint{6.244101in}{4.227271in}}%
\pgfpathlineto{\pgfqpoint{6.254393in}{3.716826in}}%
\pgfpathlineto{\pgfqpoint{6.106992in}{3.010270in}}%
\pgfpathlineto{\pgfqpoint{5.911961in}{2.329740in}}%
\pgfpathlineto{\pgfqpoint{5.872272in}{2.196341in}}%
\pgfpathlineto{\pgfqpoint{5.884082in}{2.106155in}}%
\pgfpathlineto{\pgfqpoint{5.891952in}{2.031892in}}%
\pgfpathlineto{\pgfqpoint{5.874624in}{1.970092in}}%
\pgfpathlineto{\pgfqpoint{5.845668in}{1.927563in}}%
\pgfpathlineto{\pgfqpoint{5.821355in}{1.879095in}}%
\pgfpathlineto{\pgfqpoint{5.806757in}{1.807125in}}%
\pgfpathlineto{\pgfqpoint{5.790692in}{1.779693in}}%
\pgfpathlineto{\pgfqpoint{5.784686in}{1.787287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.808929in}{4.538134in}}%
\pgfpathlineto{\pgfqpoint{6.851168in}{4.462100in}}%
\pgfpathlineto{\pgfqpoint{6.954482in}{4.315079in}}%
\pgfpathlineto{\pgfqpoint{2.681507in}{2.203540in}}%
\pgfpathlineto{\pgfqpoint{2.334039in}{3.521129in}}%
\pgfpathlineto{\pgfqpoint{3.279217in}{6.215189in}}%
\pgfpathlineto{\pgfqpoint{3.454769in}{6.452109in}}%
\pgfpathlineto{\pgfqpoint{3.900853in}{6.586533in}}%
\pgfpathlineto{\pgfqpoint{4.381954in}{6.522500in}}%
\pgfpathlineto{\pgfqpoint{4.869815in}{6.313907in}}%
\pgfpathlineto{\pgfqpoint{5.316213in}{5.974883in}}%
\pgfpathlineto{\pgfqpoint{5.370400in}{5.830019in}}%
\pgfpathlineto{\pgfqpoint{5.392975in}{5.708068in}}%
\pgfpathlineto{\pgfqpoint{5.417562in}{5.605342in}}%
\pgfpathlineto{\pgfqpoint{5.454318in}{5.523430in}}%
\pgfpathlineto{\pgfqpoint{5.501444in}{5.450684in}}%
\pgfpathlineto{\pgfqpoint{5.728728in}{5.090691in}}%
\pgfpathlineto{\pgfqpoint{5.969714in}{4.614372in}}%
\pgfpathlineto{\pgfqpoint{6.041041in}{4.291712in}}%
\pgfpathlineto{\pgfqpoint{6.113100in}{3.735703in}}%
\pgfpathlineto{\pgfqpoint{5.899289in}{2.991873in}}%
\pgfpathlineto{\pgfqpoint{5.833856in}{2.503107in}}%
\pgfpathlineto{\pgfqpoint{5.835483in}{2.334740in}}%
\pgfpathlineto{\pgfqpoint{5.848280in}{2.234897in}}%
\pgfpathlineto{\pgfqpoint{5.889532in}{2.153787in}}%
\pgfpathlineto{\pgfqpoint{5.942093in}{2.073631in}}%
\pgfpathlineto{\pgfqpoint{6.023974in}{1.954775in}}%
\pgfpathlineto{\pgfqpoint{6.064772in}{1.819133in}}%
\pgfpathlineto{\pgfqpoint{6.066395in}{1.707940in}}%
\pgfpathlineto{\pgfqpoint{6.051758in}{1.662442in}}%
\pgfpathlineto{\pgfqpoint{6.056224in}{1.661702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.843282in}{7.549193in}}%
\pgfpathlineto{\pgfqpoint{5.881182in}{7.473877in}}%
\pgfpathlineto{\pgfqpoint{5.993231in}{7.334635in}}%
\pgfpathlineto{\pgfqpoint{2.557127in}{1.985356in}}%
\pgfpathlineto{\pgfqpoint{2.410618in}{1.881211in}}%
\pgfpathlineto{\pgfqpoint{2.235102in}{3.509916in}}%
\pgfpathlineto{\pgfqpoint{3.273794in}{6.076712in}}%
\pgfpathlineto{\pgfqpoint{3.512675in}{6.325109in}}%
\pgfpathlineto{\pgfqpoint{3.847054in}{6.416967in}}%
\pgfpathlineto{\pgfqpoint{4.412988in}{6.309319in}}%
\pgfpathlineto{\pgfqpoint{4.964512in}{6.093688in}}%
\pgfpathlineto{\pgfqpoint{5.269388in}{5.900243in}}%
\pgfpathlineto{\pgfqpoint{5.353867in}{5.760962in}}%
\pgfpathlineto{\pgfqpoint{5.392391in}{5.642552in}}%
\pgfpathlineto{\pgfqpoint{5.420184in}{5.544043in}}%
\pgfpathlineto{\pgfqpoint{5.456230in}{5.455613in}}%
\pgfpathlineto{\pgfqpoint{5.562860in}{5.240334in}}%
\pgfpathlineto{\pgfqpoint{5.814697in}{4.773797in}}%
\pgfpathlineto{\pgfqpoint{5.995278in}{4.258100in}}%
\pgfpathlineto{\pgfqpoint{6.021157in}{3.927843in}}%
\pgfpathlineto{\pgfqpoint{5.869488in}{3.182465in}}%
\pgfpathlineto{\pgfqpoint{5.729244in}{2.671589in}}%
\pgfpathlineto{\pgfqpoint{5.728577in}{2.507167in}}%
\pgfpathlineto{\pgfqpoint{5.868904in}{2.445037in}}%
\pgfpathlineto{\pgfqpoint{6.023799in}{2.351798in}}%
\pgfpathlineto{\pgfqpoint{6.148045in}{2.238704in}}%
\pgfpathlineto{\pgfqpoint{5.553750in}{1.354293in}}%
\pgfpathlineto{\pgfqpoint{5.461445in}{1.469289in}}%
\pgfpathlineto{\pgfqpoint{5.430973in}{1.540541in}}%
\pgfpathlineto{\pgfqpoint{5.455054in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{5.472328in}{1.556572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.080386in}{5.600608in}}%
\pgfpathlineto{\pgfqpoint{3.114190in}{5.525194in}}%
\pgfpathlineto{\pgfqpoint{3.220994in}{5.385534in}}%
\pgfpathlineto{\pgfqpoint{2.645430in}{2.197943in}}%
\pgfpathlineto{\pgfqpoint{2.371768in}{3.558715in}}%
\pgfpathlineto{\pgfqpoint{3.356128in}{6.162550in}}%
\pgfpathlineto{\pgfqpoint{3.540580in}{6.295876in}}%
\pgfpathlineto{\pgfqpoint{3.896831in}{6.375170in}}%
\pgfpathlineto{\pgfqpoint{4.262557in}{6.330362in}}%
\pgfpathlineto{\pgfqpoint{4.823083in}{6.099619in}}%
\pgfpathlineto{\pgfqpoint{5.213169in}{5.840000in}}%
\pgfpathlineto{\pgfqpoint{5.315937in}{5.735174in}}%
\pgfpathlineto{\pgfqpoint{5.373840in}{5.641188in}}%
\pgfpathlineto{\pgfqpoint{5.411816in}{5.559659in}}%
\pgfpathlineto{\pgfqpoint{5.441416in}{5.475823in}}%
\pgfpathlineto{\pgfqpoint{5.474447in}{5.386830in}}%
\pgfpathlineto{\pgfqpoint{5.626756in}{5.005030in}}%
\pgfpathlineto{\pgfqpoint{5.816903in}{4.540627in}}%
\pgfpathlineto{\pgfqpoint{5.891419in}{4.230775in}}%
\pgfpathlineto{\pgfqpoint{5.880329in}{3.711640in}}%
\pgfpathlineto{\pgfqpoint{5.702869in}{3.004845in}}%
\pgfpathlineto{\pgfqpoint{5.580197in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{5.549691in}{2.350028in}}%
\pgfpathlineto{\pgfqpoint{5.489211in}{2.226326in}}%
\pgfpathlineto{\pgfqpoint{5.374781in}{2.116394in}}%
\pgfpathlineto{\pgfqpoint{5.321340in}{1.964559in}}%
\pgfpathlineto{\pgfqpoint{5.302609in}{1.794227in}}%
\pgfpathlineto{\pgfqpoint{5.363978in}{1.600943in}}%
\pgfpathlineto{\pgfqpoint{5.529465in}{1.443974in}}%
\pgfpathlineto{\pgfqpoint{5.663082in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{5.750943in}{1.445485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.069504in}{5.538513in}}%
\pgfpathlineto{\pgfqpoint{5.108806in}{5.460888in}}%
\pgfpathlineto{\pgfqpoint{5.209600in}{5.312404in}}%
\pgfpathlineto{\pgfqpoint{2.723566in}{2.014841in}}%
\pgfpathlineto{\pgfqpoint{2.217729in}{3.557025in}}%
\pgfpathlineto{\pgfqpoint{3.228261in}{6.337766in}}%
\pgfpathlineto{\pgfqpoint{3.462600in}{6.598363in}}%
\pgfpathlineto{\pgfqpoint{3.767131in}{6.711404in}}%
\pgfpathlineto{\pgfqpoint{4.308099in}{6.658463in}}%
\pgfpathlineto{\pgfqpoint{4.823020in}{6.445025in}}%
\pgfpathlineto{\pgfqpoint{5.318384in}{6.122733in}}%
\pgfpathlineto{\pgfqpoint{5.453484in}{5.990234in}}%
\pgfpathlineto{\pgfqpoint{5.516769in}{5.851742in}}%
\pgfpathlineto{\pgfqpoint{5.560819in}{5.743566in}}%
\pgfpathlineto{\pgfqpoint{5.625169in}{5.657630in}}%
\pgfpathlineto{\pgfqpoint{5.668367in}{5.568412in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{5.477926in}}%
\pgfpathlineto{\pgfqpoint{5.935176in}{5.038616in}}%
\pgfpathlineto{\pgfqpoint{6.141487in}{4.484773in}}%
\pgfpathlineto{\pgfqpoint{6.160176in}{3.934959in}}%
\pgfpathlineto{\pgfqpoint{5.976214in}{3.469581in}}%
\pgfpathlineto{\pgfqpoint{5.726115in}{2.790519in}}%
\pgfpathlineto{\pgfqpoint{5.618504in}{2.498820in}}%
\pgfpathlineto{\pgfqpoint{5.581052in}{2.356303in}}%
\pgfpathlineto{\pgfqpoint{5.543655in}{2.235763in}}%
\pgfpathlineto{\pgfqpoint{5.481010in}{2.190805in}}%
\pgfpathlineto{\pgfqpoint{5.484735in}{2.186484in}}%
\pgfpathlineto{\pgfqpoint{5.518023in}{2.191379in}}%
\pgfpathlineto{\pgfqpoint{5.625228in}{2.186350in}}%
\pgfpathlineto{\pgfqpoint{5.739188in}{2.142848in}}%
\pgfpathlineto{\pgfqpoint{5.828259in}{2.090350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.261484in}{5.212084in}}%
\pgfpathlineto{\pgfqpoint{3.294754in}{5.138214in}}%
\pgfpathlineto{\pgfqpoint{3.399019in}{4.999409in}}%
\pgfpathlineto{\pgfqpoint{2.330852in}{2.464351in}}%
\pgfpathlineto{\pgfqpoint{2.110988in}{3.489104in}}%
\pgfpathlineto{\pgfqpoint{3.206927in}{6.450653in}}%
\pgfpathlineto{\pgfqpoint{3.310664in}{6.603496in}}%
\pgfpathlineto{\pgfqpoint{3.821120in}{6.791548in}}%
\pgfpathlineto{\pgfqpoint{4.151531in}{6.789463in}}%
\pgfpathlineto{\pgfqpoint{4.685286in}{6.581714in}}%
\pgfpathlineto{\pgfqpoint{5.228555in}{6.264041in}}%
\pgfpathlineto{\pgfqpoint{5.488250in}{5.979113in}}%
\pgfpathlineto{\pgfqpoint{5.546422in}{5.836907in}}%
\pgfpathlineto{\pgfqpoint{5.598617in}{5.727515in}}%
\pgfpathlineto{\pgfqpoint{5.642521in}{5.632312in}}%
\pgfpathlineto{\pgfqpoint{5.679491in}{5.545283in}}%
\pgfpathlineto{\pgfqpoint{5.720240in}{5.463546in}}%
\pgfpathlineto{\pgfqpoint{5.935050in}{5.056831in}}%
\pgfpathlineto{\pgfqpoint{6.124727in}{4.534596in}}%
\pgfpathlineto{\pgfqpoint{6.218892in}{4.010395in}}%
\pgfpathlineto{\pgfqpoint{6.213329in}{3.506882in}}%
\pgfpathlineto{\pgfqpoint{6.071282in}{2.780910in}}%
\pgfpathlineto{\pgfqpoint{5.902029in}{2.476914in}}%
\pgfpathlineto{\pgfqpoint{5.857921in}{2.314476in}}%
\pgfpathlineto{\pgfqpoint{5.794496in}{2.186621in}}%
\pgfpathlineto{\pgfqpoint{5.737049in}{2.089564in}}%
\pgfpathlineto{\pgfqpoint{5.692189in}{2.012367in}}%
\pgfpathlineto{\pgfqpoint{5.667700in}{1.948305in}}%
\pgfpathlineto{\pgfqpoint{5.640954in}{1.883095in}}%
\pgfpathlineto{\pgfqpoint{5.620113in}{1.906730in}}%
\pgfpathlineto{\pgfqpoint{5.604726in}{1.915863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.392569in}{7.150543in}}%
\pgfpathlineto{\pgfqpoint{8.434677in}{7.073853in}}%
\pgfpathlineto{\pgfqpoint{8.533824in}{6.923855in}}%
\pgfpathlineto{\pgfqpoint{2.624594in}{2.315663in}}%
\pgfpathlineto{\pgfqpoint{2.309714in}{2.757084in}}%
\pgfpathlineto{\pgfqpoint{3.286080in}{5.983157in}}%
\pgfpathlineto{\pgfqpoint{3.586811in}{6.345451in}}%
\pgfpathlineto{\pgfqpoint{3.873537in}{6.437213in}}%
\pgfpathlineto{\pgfqpoint{4.396656in}{6.332099in}}%
\pgfpathlineto{\pgfqpoint{4.935419in}{6.124313in}}%
\pgfpathlineto{\pgfqpoint{5.248845in}{5.937627in}}%
\pgfpathlineto{\pgfqpoint{5.352610in}{5.799318in}}%
\pgfpathlineto{\pgfqpoint{5.416827in}{5.680237in}}%
\pgfpathlineto{\pgfqpoint{5.451651in}{5.580208in}}%
\pgfpathlineto{\pgfqpoint{5.485342in}{5.487602in}}%
\pgfpathlineto{\pgfqpoint{5.598070in}{5.270477in}}%
\pgfpathlineto{\pgfqpoint{5.831587in}{4.802205in}}%
\pgfpathlineto{\pgfqpoint{6.000250in}{4.309555in}}%
\pgfpathlineto{\pgfqpoint{6.042641in}{3.978424in}}%
\pgfpathlineto{\pgfqpoint{5.977337in}{3.413651in}}%
\pgfpathlineto{\pgfqpoint{5.880511in}{2.687986in}}%
\pgfpathlineto{\pgfqpoint{5.710087in}{2.431606in}}%
\pgfpathlineto{\pgfqpoint{5.652115in}{2.350778in}}%
\pgfpathlineto{\pgfqpoint{5.635452in}{2.366902in}}%
\pgfpathlineto{\pgfqpoint{5.680568in}{2.354550in}}%
\pgfpathlineto{\pgfqpoint{5.819038in}{2.315215in}}%
\pgfpathlineto{\pgfqpoint{5.928027in}{2.243292in}}%
\pgfpathlineto{\pgfqpoint{6.005677in}{2.168447in}}%
\pgfpathlineto{\pgfqpoint{6.065364in}{2.100350in}}%
\pgfpathlineto{\pgfqpoint{6.104650in}{2.041900in}}%
\pgfpathlineto{\pgfqpoint{6.126319in}{1.994354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.388937in}{4.145531in}}%
\pgfpathlineto{\pgfqpoint{4.426071in}{4.070670in}}%
\pgfpathlineto{\pgfqpoint{4.539184in}{3.932695in}}%
\pgfpathlineto{\pgfqpoint{2.526805in}{2.175640in}}%
\pgfpathlineto{\pgfqpoint{2.282703in}{3.541803in}}%
\pgfpathlineto{\pgfqpoint{3.302408in}{6.193755in}}%
\pgfpathlineto{\pgfqpoint{3.475041in}{6.405672in}}%
\pgfpathlineto{\pgfqpoint{3.895408in}{6.526644in}}%
\pgfpathlineto{\pgfqpoint{4.324569in}{6.460607in}}%
\pgfpathlineto{\pgfqpoint{4.808495in}{6.262471in}}%
\pgfpathlineto{\pgfqpoint{5.243119in}{5.916507in}}%
\pgfpathlineto{\pgfqpoint{5.307565in}{5.773861in}}%
\pgfpathlineto{\pgfqpoint{5.349624in}{5.657254in}}%
\pgfpathlineto{\pgfqpoint{5.385272in}{5.561095in}}%
\pgfpathlineto{\pgfqpoint{5.422521in}{5.482704in}}%
\pgfpathlineto{\pgfqpoint{5.464974in}{5.406003in}}%
\pgfpathlineto{\pgfqpoint{5.661383in}{5.029797in}}%
\pgfpathlineto{\pgfqpoint{5.893051in}{4.557247in}}%
\pgfpathlineto{\pgfqpoint{5.972050in}{4.240526in}}%
\pgfpathlineto{\pgfqpoint{5.899824in}{3.717298in}}%
\pgfpathlineto{\pgfqpoint{5.708909in}{2.998973in}}%
\pgfpathlineto{\pgfqpoint{5.562333in}{2.505404in}}%
\pgfpathlineto{\pgfqpoint{5.500906in}{2.351639in}}%
\pgfpathlineto{\pgfqpoint{5.449502in}{2.222371in}}%
\pgfpathlineto{\pgfqpoint{5.416885in}{2.114495in}}%
\pgfpathlineto{\pgfqpoint{5.403750in}{2.006048in}}%
\pgfpathlineto{\pgfqpoint{5.397614in}{1.851441in}}%
\pgfpathlineto{\pgfqpoint{5.488239in}{1.704057in}}%
\pgfpathlineto{\pgfqpoint{5.576937in}{1.675375in}}%
\pgfpathlineto{\pgfqpoint{5.599395in}{1.672863in}}%
\pgfpathlineto{\pgfqpoint{5.581488in}{1.638265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067213in}{1.471849in}}%
\pgfpathlineto{\pgfqpoint{5.867122in}{1.970515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728126in}{1.819171in}}%
\pgfpathlineto{\pgfqpoint{5.867122in}{1.970515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750900in}{1.471071in}}%
\pgfpathlineto{\pgfqpoint{5.867122in}{1.970515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890903in}{2.264081in}}%
\pgfpathlineto{\pgfqpoint{5.867122in}{1.970515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535507in}{1.905187in}}%
\pgfpathlineto{\pgfqpoint{5.867122in}{1.970515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375803in}{1.918007in}}%
\pgfpathlineto{\pgfqpoint{5.867122in}{1.970515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008571in}{1.782815in}}%
\pgfpathlineto{\pgfqpoint{5.867122in}{1.970515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867122in}{1.970515in}}%
\pgfpathlineto{\pgfqpoint{6.067213in}{1.471849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728126in}{1.819171in}}%
\pgfpathlineto{\pgfqpoint{6.067213in}{1.471849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750900in}{1.471071in}}%
\pgfpathlineto{\pgfqpoint{6.067213in}{1.471849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890903in}{2.264081in}}%
\pgfpathlineto{\pgfqpoint{6.067213in}{1.471849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535507in}{1.905187in}}%
\pgfpathlineto{\pgfqpoint{6.067213in}{1.471849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375803in}{1.918007in}}%
\pgfpathlineto{\pgfqpoint{6.067213in}{1.471849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008571in}{1.782815in}}%
\pgfpathlineto{\pgfqpoint{6.067213in}{1.471849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867122in}{1.970515in}}%
\pgfpathlineto{\pgfqpoint{5.728126in}{1.819171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067213in}{1.471849in}}%
\pgfpathlineto{\pgfqpoint{5.728126in}{1.819171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750900in}{1.471071in}}%
\pgfpathlineto{\pgfqpoint{5.728126in}{1.819171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890903in}{2.264081in}}%
\pgfpathlineto{\pgfqpoint{5.728126in}{1.819171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535507in}{1.905187in}}%
\pgfpathlineto{\pgfqpoint{5.728126in}{1.819171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375803in}{1.918007in}}%
\pgfpathlineto{\pgfqpoint{5.728126in}{1.819171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008571in}{1.782815in}}%
\pgfpathlineto{\pgfqpoint{5.728126in}{1.819171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867122in}{1.970515in}}%
\pgfpathlineto{\pgfqpoint{5.750900in}{1.471071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067213in}{1.471849in}}%
\pgfpathlineto{\pgfqpoint{5.750900in}{1.471071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728126in}{1.819171in}}%
\pgfpathlineto{\pgfqpoint{5.750900in}{1.471071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890903in}{2.264081in}}%
\pgfpathlineto{\pgfqpoint{5.750900in}{1.471071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535507in}{1.905187in}}%
\pgfpathlineto{\pgfqpoint{5.750900in}{1.471071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375803in}{1.918007in}}%
\pgfpathlineto{\pgfqpoint{5.750900in}{1.471071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008571in}{1.782815in}}%
\pgfpathlineto{\pgfqpoint{5.750900in}{1.471071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867122in}{1.970515in}}%
\pgfpathlineto{\pgfqpoint{5.890903in}{2.264081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067213in}{1.471849in}}%
\pgfpathlineto{\pgfqpoint{5.890903in}{2.264081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728126in}{1.819171in}}%
\pgfpathlineto{\pgfqpoint{5.890903in}{2.264081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750900in}{1.471071in}}%
\pgfpathlineto{\pgfqpoint{5.890903in}{2.264081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535507in}{1.905187in}}%
\pgfpathlineto{\pgfqpoint{5.890903in}{2.264081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375803in}{1.918007in}}%
\pgfpathlineto{\pgfqpoint{5.890903in}{2.264081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008571in}{1.782815in}}%
\pgfpathlineto{\pgfqpoint{5.890903in}{2.264081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867122in}{1.970515in}}%
\pgfpathlineto{\pgfqpoint{5.535507in}{1.905187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067213in}{1.471849in}}%
\pgfpathlineto{\pgfqpoint{5.535507in}{1.905187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728126in}{1.819171in}}%
\pgfpathlineto{\pgfqpoint{5.535507in}{1.905187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750900in}{1.471071in}}%
\pgfpathlineto{\pgfqpoint{5.535507in}{1.905187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890903in}{2.264081in}}%
\pgfpathlineto{\pgfqpoint{5.535507in}{1.905187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375803in}{1.918007in}}%
\pgfpathlineto{\pgfqpoint{5.535507in}{1.905187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008571in}{1.782815in}}%
\pgfpathlineto{\pgfqpoint{5.535507in}{1.905187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867122in}{1.970515in}}%
\pgfpathlineto{\pgfqpoint{5.375803in}{1.918007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067213in}{1.471849in}}%
\pgfpathlineto{\pgfqpoint{5.375803in}{1.918007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728126in}{1.819171in}}%
\pgfpathlineto{\pgfqpoint{5.375803in}{1.918007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750900in}{1.471071in}}%
\pgfpathlineto{\pgfqpoint{5.375803in}{1.918007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890903in}{2.264081in}}%
\pgfpathlineto{\pgfqpoint{5.375803in}{1.918007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535507in}{1.905187in}}%
\pgfpathlineto{\pgfqpoint{5.375803in}{1.918007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008571in}{1.782815in}}%
\pgfpathlineto{\pgfqpoint{5.375803in}{1.918007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867122in}{1.970515in}}%
\pgfpathlineto{\pgfqpoint{6.008571in}{1.782815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067213in}{1.471849in}}%
\pgfpathlineto{\pgfqpoint{6.008571in}{1.782815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728126in}{1.819171in}}%
\pgfpathlineto{\pgfqpoint{6.008571in}{1.782815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750900in}{1.471071in}}%
\pgfpathlineto{\pgfqpoint{6.008571in}{1.782815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890903in}{2.264081in}}%
\pgfpathlineto{\pgfqpoint{6.008571in}{1.782815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535507in}{1.905187in}}%
\pgfpathlineto{\pgfqpoint{6.008571in}{1.782815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375803in}{1.918007in}}%
\pgfpathlineto{\pgfqpoint{6.008571in}{1.782815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541688in}{1.946345in}}%
\pgfpathlineto{\pgfqpoint{5.867122in}{1.970515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540100in}{1.946381in}}%
\pgfpathlineto{\pgfqpoint{6.067213in}{1.471849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529945in}{1.946618in}}%
\pgfpathlineto{\pgfqpoint{5.728126in}{1.819171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540059in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{5.750900in}{1.471071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535270in}{1.946493in}}%
\pgfpathlineto{\pgfqpoint{5.890903in}{2.264081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534502in}{1.946512in}}%
\pgfpathlineto{\pgfqpoint{5.535507in}{1.905187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532341in}{1.946563in}}%
\pgfpathlineto{\pgfqpoint{5.375803in}{1.918007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540157in}{1.946381in}}%
\pgfpathlineto{\pgfqpoint{6.008571in}{1.782815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428000in,y=9.493000in,left,top]{\color{textcolor}{\rmfamily\fontsize{42.000000}{50.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sequence Spec.: $\Diamond_{[0,10]} A \land (\Diamond_{[10,20]} B \land \Diamond_{[20,30]} C)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388937in}{4.059975in}}%
\pgfpathcurveto{\pgfqpoint{4.411627in}{4.059975in}}{\pgfqpoint{4.433390in}{4.068990in}}{\pgfqpoint{4.449434in}{4.085034in}}%
\pgfpathcurveto{\pgfqpoint{4.465478in}{4.101078in}}{\pgfqpoint{4.474492in}{4.122841in}}{\pgfqpoint{4.474492in}{4.145531in}}%
\pgfpathcurveto{\pgfqpoint{4.474492in}{4.168221in}}{\pgfqpoint{4.465478in}{4.189984in}}{\pgfqpoint{4.449434in}{4.206028in}}%
\pgfpathcurveto{\pgfqpoint{4.433390in}{4.222072in}}{\pgfqpoint{4.411627in}{4.231086in}}{\pgfqpoint{4.388937in}{4.231086in}}%
\pgfpathcurveto{\pgfqpoint{4.366247in}{4.231086in}}{\pgfqpoint{4.344484in}{4.222072in}}{\pgfqpoint{4.328440in}{4.206028in}}%
\pgfpathcurveto{\pgfqpoint{4.312396in}{4.189984in}}{\pgfqpoint{4.303381in}{4.168221in}}{\pgfqpoint{4.303381in}{4.145531in}}%
\pgfpathcurveto{\pgfqpoint{4.303381in}{4.122841in}}{\pgfqpoint{4.312396in}{4.101078in}}{\pgfqpoint{4.328440in}{4.085034in}}%
\pgfpathcurveto{\pgfqpoint{4.344484in}{4.068990in}}{\pgfqpoint{4.366247in}{4.059975in}}{\pgfqpoint{4.388937in}{4.059975in}}%
\pgfpathlineto{\pgfqpoint{4.388937in}{4.059975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.392569in}{7.064988in}}%
\pgfpathcurveto{\pgfqpoint{8.415259in}{7.064988in}}{\pgfqpoint{8.437022in}{7.074002in}}{\pgfqpoint{8.453066in}{7.090046in}}%
\pgfpathcurveto{\pgfqpoint{8.469110in}{7.106090in}}{\pgfqpoint{8.478125in}{7.127854in}}{\pgfqpoint{8.478125in}{7.150543in}}%
\pgfpathcurveto{\pgfqpoint{8.478125in}{7.173233in}}{\pgfqpoint{8.469110in}{7.194996in}}{\pgfqpoint{8.453066in}{7.211040in}}%
\pgfpathcurveto{\pgfqpoint{8.437022in}{7.227084in}}{\pgfqpoint{8.415259in}{7.236099in}}{\pgfqpoint{8.392569in}{7.236099in}}%
\pgfpathcurveto{\pgfqpoint{8.369880in}{7.236099in}}{\pgfqpoint{8.348116in}{7.227084in}}{\pgfqpoint{8.332072in}{7.211040in}}%
\pgfpathcurveto{\pgfqpoint{8.316028in}{7.194996in}}{\pgfqpoint{8.307014in}{7.173233in}}{\pgfqpoint{8.307014in}{7.150543in}}%
\pgfpathcurveto{\pgfqpoint{8.307014in}{7.127854in}}{\pgfqpoint{8.316028in}{7.106090in}}{\pgfqpoint{8.332072in}{7.090046in}}%
\pgfpathcurveto{\pgfqpoint{8.348116in}{7.074002in}}{\pgfqpoint{8.369880in}{7.064988in}}{\pgfqpoint{8.392569in}{7.064988in}}%
\pgfpathlineto{\pgfqpoint{8.392569in}{7.064988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261484in}{5.126528in}}%
\pgfpathcurveto{\pgfqpoint{3.284173in}{5.126528in}}{\pgfqpoint{3.305937in}{5.135543in}}{\pgfqpoint{3.321981in}{5.151587in}}%
\pgfpathcurveto{\pgfqpoint{3.338025in}{5.167631in}}{\pgfqpoint{3.347039in}{5.189394in}}{\pgfqpoint{3.347039in}{5.212084in}}%
\pgfpathcurveto{\pgfqpoint{3.347039in}{5.234773in}}{\pgfqpoint{3.338025in}{5.256537in}}{\pgfqpoint{3.321981in}{5.272581in}}%
\pgfpathcurveto{\pgfqpoint{3.305937in}{5.288625in}}{\pgfqpoint{3.284173in}{5.297639in}}{\pgfqpoint{3.261484in}{5.297639in}}%
\pgfpathcurveto{\pgfqpoint{3.238794in}{5.297639in}}{\pgfqpoint{3.217031in}{5.288625in}}{\pgfqpoint{3.200987in}{5.272581in}}%
\pgfpathcurveto{\pgfqpoint{3.184943in}{5.256537in}}{\pgfqpoint{3.175928in}{5.234773in}}{\pgfqpoint{3.175928in}{5.212084in}}%
\pgfpathcurveto{\pgfqpoint{3.175928in}{5.189394in}}{\pgfqpoint{3.184943in}{5.167631in}}{\pgfqpoint{3.200987in}{5.151587in}}%
\pgfpathcurveto{\pgfqpoint{3.217031in}{5.135543in}}{\pgfqpoint{3.238794in}{5.126528in}}{\pgfqpoint{3.261484in}{5.126528in}}%
\pgfpathlineto{\pgfqpoint{3.261484in}{5.126528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069504in}{5.452957in}}%
\pgfpathcurveto{\pgfqpoint{5.092194in}{5.452957in}}{\pgfqpoint{5.113957in}{5.461972in}}{\pgfqpoint{5.130001in}{5.478016in}}%
\pgfpathcurveto{\pgfqpoint{5.146045in}{5.494060in}}{\pgfqpoint{5.155060in}{5.515823in}}{\pgfqpoint{5.155060in}{5.538513in}}%
\pgfpathcurveto{\pgfqpoint{5.155060in}{5.561202in}}{\pgfqpoint{5.146045in}{5.582966in}}{\pgfqpoint{5.130001in}{5.599010in}}%
\pgfpathcurveto{\pgfqpoint{5.113957in}{5.615054in}}{\pgfqpoint{5.092194in}{5.624068in}}{\pgfqpoint{5.069504in}{5.624068in}}%
\pgfpathcurveto{\pgfqpoint{5.046815in}{5.624068in}}{\pgfqpoint{5.025051in}{5.615054in}}{\pgfqpoint{5.009007in}{5.599010in}}%
\pgfpathcurveto{\pgfqpoint{4.992963in}{5.582966in}}{\pgfqpoint{4.983949in}{5.561202in}}{\pgfqpoint{4.983949in}{5.538513in}}%
\pgfpathcurveto{\pgfqpoint{4.983949in}{5.515823in}}{\pgfqpoint{4.992963in}{5.494060in}}{\pgfqpoint{5.009007in}{5.478016in}}%
\pgfpathcurveto{\pgfqpoint{5.025051in}{5.461972in}}{\pgfqpoint{5.046815in}{5.452957in}}{\pgfqpoint{5.069504in}{5.452957in}}%
\pgfpathlineto{\pgfqpoint{5.069504in}{5.452957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080386in}{5.515053in}}%
\pgfpathcurveto{\pgfqpoint{3.103076in}{5.515053in}}{\pgfqpoint{3.124839in}{5.524067in}}{\pgfqpoint{3.140883in}{5.540111in}}%
\pgfpathcurveto{\pgfqpoint{3.156927in}{5.556155in}}{\pgfqpoint{3.165941in}{5.577919in}}{\pgfqpoint{3.165941in}{5.600608in}}%
\pgfpathcurveto{\pgfqpoint{3.165941in}{5.623298in}}{\pgfqpoint{3.156927in}{5.645061in}}{\pgfqpoint{3.140883in}{5.661105in}}%
\pgfpathcurveto{\pgfqpoint{3.124839in}{5.677149in}}{\pgfqpoint{3.103076in}{5.686164in}}{\pgfqpoint{3.080386in}{5.686164in}}%
\pgfpathcurveto{\pgfqpoint{3.057696in}{5.686164in}}{\pgfqpoint{3.035933in}{5.677149in}}{\pgfqpoint{3.019889in}{5.661105in}}%
\pgfpathcurveto{\pgfqpoint{3.003845in}{5.645061in}}{\pgfqpoint{2.994830in}{5.623298in}}{\pgfqpoint{2.994830in}{5.600608in}}%
\pgfpathcurveto{\pgfqpoint{2.994830in}{5.577919in}}{\pgfqpoint{3.003845in}{5.556155in}}{\pgfqpoint{3.019889in}{5.540111in}}%
\pgfpathcurveto{\pgfqpoint{3.035933in}{5.524067in}}{\pgfqpoint{3.057696in}{5.515053in}}{\pgfqpoint{3.080386in}{5.515053in}}%
\pgfpathlineto{\pgfqpoint{3.080386in}{5.515053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843282in}{7.463637in}}%
\pgfpathcurveto{\pgfqpoint{5.865971in}{7.463637in}}{\pgfqpoint{5.887735in}{7.472652in}}{\pgfqpoint{5.903779in}{7.488696in}}%
\pgfpathcurveto{\pgfqpoint{5.919823in}{7.504740in}}{\pgfqpoint{5.928837in}{7.526503in}}{\pgfqpoint{5.928837in}{7.549193in}}%
\pgfpathcurveto{\pgfqpoint{5.928837in}{7.571882in}}{\pgfqpoint{5.919823in}{7.593646in}}{\pgfqpoint{5.903779in}{7.609689in}}%
\pgfpathcurveto{\pgfqpoint{5.887735in}{7.625733in}}{\pgfqpoint{5.865971in}{7.634748in}}{\pgfqpoint{5.843282in}{7.634748in}}%
\pgfpathcurveto{\pgfqpoint{5.820592in}{7.634748in}}{\pgfqpoint{5.798829in}{7.625733in}}{\pgfqpoint{5.782785in}{7.609689in}}%
\pgfpathcurveto{\pgfqpoint{5.766741in}{7.593646in}}{\pgfqpoint{5.757726in}{7.571882in}}{\pgfqpoint{5.757726in}{7.549193in}}%
\pgfpathcurveto{\pgfqpoint{5.757726in}{7.526503in}}{\pgfqpoint{5.766741in}{7.504740in}}{\pgfqpoint{5.782785in}{7.488696in}}%
\pgfpathcurveto{\pgfqpoint{5.798829in}{7.472652in}}{\pgfqpoint{5.820592in}{7.463637in}}{\pgfqpoint{5.843282in}{7.463637in}}%
\pgfpathlineto{\pgfqpoint{5.843282in}{7.463637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.808929in}{4.452579in}}%
\pgfpathcurveto{\pgfqpoint{6.831618in}{4.452579in}}{\pgfqpoint{6.853382in}{4.461593in}}{\pgfqpoint{6.869426in}{4.477637in}}%
\pgfpathcurveto{\pgfqpoint{6.885470in}{4.493681in}}{\pgfqpoint{6.894484in}{4.515445in}}{\pgfqpoint{6.894484in}{4.538134in}}%
\pgfpathcurveto{\pgfqpoint{6.894484in}{4.560824in}}{\pgfqpoint{6.885470in}{4.582587in}}{\pgfqpoint{6.869426in}{4.598631in}}%
\pgfpathcurveto{\pgfqpoint{6.853382in}{4.614675in}}{\pgfqpoint{6.831618in}{4.623690in}}{\pgfqpoint{6.808929in}{4.623690in}}%
\pgfpathcurveto{\pgfqpoint{6.786239in}{4.623690in}}{\pgfqpoint{6.764476in}{4.614675in}}{\pgfqpoint{6.748432in}{4.598631in}}%
\pgfpathcurveto{\pgfqpoint{6.732388in}{4.582587in}}{\pgfqpoint{6.723373in}{4.560824in}}{\pgfqpoint{6.723373in}{4.538134in}}%
\pgfpathcurveto{\pgfqpoint{6.723373in}{4.515445in}}{\pgfqpoint{6.732388in}{4.493681in}}{\pgfqpoint{6.748432in}{4.477637in}}%
\pgfpathcurveto{\pgfqpoint{6.764476in}{4.461593in}}{\pgfqpoint{6.786239in}{4.452579in}}{\pgfqpoint{6.808929in}{4.452579in}}%
\pgfpathlineto{\pgfqpoint{6.808929in}{4.452579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503761in}{2.125893in}}%
\pgfpathcurveto{\pgfqpoint{5.526451in}{2.125893in}}{\pgfqpoint{5.548214in}{2.134908in}}{\pgfqpoint{5.564258in}{2.150952in}}%
\pgfpathcurveto{\pgfqpoint{5.580302in}{2.166996in}}{\pgfqpoint{5.589317in}{2.188759in}}{\pgfqpoint{5.589317in}{2.211449in}}%
\pgfpathcurveto{\pgfqpoint{5.589317in}{2.234138in}}{\pgfqpoint{5.580302in}{2.255902in}}{\pgfqpoint{5.564258in}{2.271946in}}%
\pgfpathcurveto{\pgfqpoint{5.548214in}{2.287990in}}{\pgfqpoint{5.526451in}{2.297004in}}{\pgfqpoint{5.503761in}{2.297004in}}%
\pgfpathcurveto{\pgfqpoint{5.481072in}{2.297004in}}{\pgfqpoint{5.459308in}{2.287990in}}{\pgfqpoint{5.443264in}{2.271946in}}%
\pgfpathcurveto{\pgfqpoint{5.427220in}{2.255902in}}{\pgfqpoint{5.418206in}{2.234138in}}{\pgfqpoint{5.418206in}{2.211449in}}%
\pgfpathcurveto{\pgfqpoint{5.418206in}{2.188759in}}{\pgfqpoint{5.427220in}{2.166996in}}{\pgfqpoint{5.443264in}{2.150952in}}%
\pgfpathcurveto{\pgfqpoint{5.459308in}{2.134908in}}{\pgfqpoint{5.481072in}{2.125893in}}{\pgfqpoint{5.503761in}{2.125893in}}%
\pgfpathlineto{\pgfqpoint{5.503761in}{2.125893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547222in}{7.421129in}}%
\pgfpathlineto{\pgfqpoint{4.845992in}{7.421129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.923769in}{7.421129in}}{\pgfqpoint{4.923769in}{7.498906in}}%
\pgfpathlineto{\pgfqpoint{4.923769in}{8.527778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.923769in}{8.605556in}}{\pgfqpoint{4.845992in}{8.605556in}}%
\pgfpathlineto{\pgfqpoint{1.547222in}{8.605556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.469444in}{8.605556in}}{\pgfqpoint{1.469444in}{8.527778in}}%
\pgfpathlineto{\pgfqpoint{1.469444in}{7.498906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.469444in}{7.421129in}}{\pgfqpoint{1.547222in}{7.421129in}}%
\pgfpathlineto{\pgfqpoint{1.547222in}{7.421129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013889in}{8.230556in}}%
\pgfpathcurveto{\pgfqpoint{2.035989in}{8.230556in}}{\pgfqpoint{2.057187in}{8.239336in}}{\pgfqpoint{2.072814in}{8.254963in}}%
\pgfpathcurveto{\pgfqpoint{2.088442in}{8.270591in}}{\pgfqpoint{2.097222in}{8.291789in}}{\pgfqpoint{2.097222in}{8.313889in}}%
\pgfpathcurveto{\pgfqpoint{2.097222in}{8.335989in}}{\pgfqpoint{2.088442in}{8.357187in}}{\pgfqpoint{2.072814in}{8.372814in}}%
\pgfpathcurveto{\pgfqpoint{2.057187in}{8.388442in}}{\pgfqpoint{2.035989in}{8.397222in}}{\pgfqpoint{2.013889in}{8.397222in}}%
\pgfpathcurveto{\pgfqpoint{1.991789in}{8.397222in}}{\pgfqpoint{1.970591in}{8.388442in}}{\pgfqpoint{1.954963in}{8.372814in}}%
\pgfpathcurveto{\pgfqpoint{1.939336in}{8.357187in}}{\pgfqpoint{1.930556in}{8.335989in}}{\pgfqpoint{1.930556in}{8.313889in}}%
\pgfpathcurveto{\pgfqpoint{1.930556in}{8.291789in}}{\pgfqpoint{1.939336in}{8.270591in}}{\pgfqpoint{1.954963in}{8.254963in}}%
\pgfpathcurveto{\pgfqpoint{1.970591in}{8.239336in}}{\pgfqpoint{1.991789in}{8.230556in}}{\pgfqpoint{2.013889in}{8.230556in}}%
\pgfpathlineto{\pgfqpoint{2.013889in}{8.230556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713889in,y=8.177778in,left,base]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final Position}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013889in}{7.696675in}}%
\pgfpathcurveto{\pgfqpoint{2.035989in}{7.696675in}}{\pgfqpoint{2.057187in}{7.705456in}}{\pgfqpoint{2.072814in}{7.721083in}}%
\pgfpathcurveto{\pgfqpoint{2.088442in}{7.736710in}}{\pgfqpoint{2.097222in}{7.757908in}}{\pgfqpoint{2.097222in}{7.780009in}}%
\pgfpathcurveto{\pgfqpoint{2.097222in}{7.802109in}}{\pgfqpoint{2.088442in}{7.823307in}}{\pgfqpoint{2.072814in}{7.838934in}}%
\pgfpathcurveto{\pgfqpoint{2.057187in}{7.854562in}}{\pgfqpoint{2.035989in}{7.863342in}}{\pgfqpoint{2.013889in}{7.863342in}}%
\pgfpathcurveto{\pgfqpoint{1.991789in}{7.863342in}}{\pgfqpoint{1.970591in}{7.854562in}}{\pgfqpoint{1.954963in}{7.838934in}}%
\pgfpathcurveto{\pgfqpoint{1.939336in}{7.823307in}}{\pgfqpoint{1.930556in}{7.802109in}}{\pgfqpoint{1.930556in}{7.780009in}}%
\pgfpathcurveto{\pgfqpoint{1.930556in}{7.757908in}}{\pgfqpoint{1.939336in}{7.736710in}}{\pgfqpoint{1.954963in}{7.721083in}}%
\pgfpathcurveto{\pgfqpoint{1.970591in}{7.705456in}}{\pgfqpoint{1.991789in}{7.696675in}}{\pgfqpoint{2.013889in}{7.696675in}}%
\pgfpathlineto{\pgfqpoint{2.013889in}{7.696675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713889in,y=7.643898in,left,base]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Initial Position}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540157in}{1.860825in}}%
\pgfpathcurveto{\pgfqpoint{5.562847in}{1.860825in}}{\pgfqpoint{5.584610in}{1.869840in}}{\pgfqpoint{5.600654in}{1.885884in}}%
\pgfpathcurveto{\pgfqpoint{5.616698in}{1.901928in}}{\pgfqpoint{5.625713in}{1.923691in}}{\pgfqpoint{5.625713in}{1.946381in}}%
\pgfpathcurveto{\pgfqpoint{5.625713in}{1.969070in}}{\pgfqpoint{5.616698in}{1.990833in}}{\pgfqpoint{5.600654in}{2.006877in}}%
\pgfpathcurveto{\pgfqpoint{5.584610in}{2.022921in}}{\pgfqpoint{5.562847in}{2.031936in}}{\pgfqpoint{5.540157in}{2.031936in}}%
\pgfpathcurveto{\pgfqpoint{5.517468in}{2.031936in}}{\pgfqpoint{5.495704in}{2.022921in}}{\pgfqpoint{5.479660in}{2.006877in}}%
\pgfpathcurveto{\pgfqpoint{5.463616in}{1.990833in}}{\pgfqpoint{5.454602in}{1.969070in}}{\pgfqpoint{5.454602in}{1.946381in}}%
\pgfpathcurveto{\pgfqpoint{5.454602in}{1.923691in}}{\pgfqpoint{5.463616in}{1.901928in}}{\pgfqpoint{5.479660in}{1.885884in}}%
\pgfpathcurveto{\pgfqpoint{5.495704in}{1.869840in}}{\pgfqpoint{5.517468in}{1.860825in}}{\pgfqpoint{5.540157in}{1.860825in}}%
\pgfpathlineto{\pgfqpoint{5.540157in}{1.860825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532341in}{1.861007in}}%
\pgfpathcurveto{\pgfqpoint{5.555031in}{1.861007in}}{\pgfqpoint{5.576794in}{1.870022in}}{\pgfqpoint{5.592838in}{1.886066in}}%
\pgfpathcurveto{\pgfqpoint{5.608882in}{1.902110in}}{\pgfqpoint{5.617897in}{1.923873in}}{\pgfqpoint{5.617897in}{1.946563in}}%
\pgfpathcurveto{\pgfqpoint{5.617897in}{1.969252in}}{\pgfqpoint{5.608882in}{1.991016in}}{\pgfqpoint{5.592838in}{2.007060in}}%
\pgfpathcurveto{\pgfqpoint{5.576794in}{2.023104in}}{\pgfqpoint{5.555031in}{2.032118in}}{\pgfqpoint{5.532341in}{2.032118in}}%
\pgfpathcurveto{\pgfqpoint{5.509651in}{2.032118in}}{\pgfqpoint{5.487888in}{2.023104in}}{\pgfqpoint{5.471844in}{2.007060in}}%
\pgfpathcurveto{\pgfqpoint{5.455800in}{1.991016in}}{\pgfqpoint{5.446785in}{1.969252in}}{\pgfqpoint{5.446785in}{1.946563in}}%
\pgfpathcurveto{\pgfqpoint{5.446785in}{1.923873in}}{\pgfqpoint{5.455800in}{1.902110in}}{\pgfqpoint{5.471844in}{1.886066in}}%
\pgfpathcurveto{\pgfqpoint{5.487888in}{1.870022in}}{\pgfqpoint{5.509651in}{1.861007in}}{\pgfqpoint{5.532341in}{1.861007in}}%
\pgfpathlineto{\pgfqpoint{5.532341in}{1.861007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534502in}{1.860957in}}%
\pgfpathcurveto{\pgfqpoint{5.557192in}{1.860957in}}{\pgfqpoint{5.578955in}{1.869971in}}{\pgfqpoint{5.594999in}{1.886015in}}%
\pgfpathcurveto{\pgfqpoint{5.611043in}{1.902059in}}{\pgfqpoint{5.620058in}{1.923823in}}{\pgfqpoint{5.620058in}{1.946512in}}%
\pgfpathcurveto{\pgfqpoint{5.620058in}{1.969202in}}{\pgfqpoint{5.611043in}{1.990965in}}{\pgfqpoint{5.594999in}{2.007009in}}%
\pgfpathcurveto{\pgfqpoint{5.578955in}{2.023053in}}{\pgfqpoint{5.557192in}{2.032068in}}{\pgfqpoint{5.534502in}{2.032068in}}%
\pgfpathcurveto{\pgfqpoint{5.511813in}{2.032068in}}{\pgfqpoint{5.490049in}{2.023053in}}{\pgfqpoint{5.474005in}{2.007009in}}%
\pgfpathcurveto{\pgfqpoint{5.457961in}{1.990965in}}{\pgfqpoint{5.448947in}{1.969202in}}{\pgfqpoint{5.448947in}{1.946512in}}%
\pgfpathcurveto{\pgfqpoint{5.448947in}{1.923823in}}{\pgfqpoint{5.457961in}{1.902059in}}{\pgfqpoint{5.474005in}{1.886015in}}%
\pgfpathcurveto{\pgfqpoint{5.490049in}{1.869971in}}{\pgfqpoint{5.511813in}{1.860957in}}{\pgfqpoint{5.534502in}{1.860957in}}%
\pgfpathlineto{\pgfqpoint{5.534502in}{1.860957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535270in}{1.860938in}}%
\pgfpathcurveto{\pgfqpoint{5.557959in}{1.860938in}}{\pgfqpoint{5.579722in}{1.869952in}}{\pgfqpoint{5.595766in}{1.885996in}}%
\pgfpathcurveto{\pgfqpoint{5.611810in}{1.902040in}}{\pgfqpoint{5.620825in}{1.923804in}}{\pgfqpoint{5.620825in}{1.946493in}}%
\pgfpathcurveto{\pgfqpoint{5.620825in}{1.969183in}}{\pgfqpoint{5.611810in}{1.990946in}}{\pgfqpoint{5.595766in}{2.006990in}}%
\pgfpathcurveto{\pgfqpoint{5.579722in}{2.023034in}}{\pgfqpoint{5.557959in}{2.032049in}}{\pgfqpoint{5.535270in}{2.032049in}}%
\pgfpathcurveto{\pgfqpoint{5.512580in}{2.032049in}}{\pgfqpoint{5.490817in}{2.023034in}}{\pgfqpoint{5.474773in}{2.006990in}}%
\pgfpathcurveto{\pgfqpoint{5.458729in}{1.990946in}}{\pgfqpoint{5.449714in}{1.969183in}}{\pgfqpoint{5.449714in}{1.946493in}}%
\pgfpathcurveto{\pgfqpoint{5.449714in}{1.923804in}}{\pgfqpoint{5.458729in}{1.902040in}}{\pgfqpoint{5.474773in}{1.885996in}}%
\pgfpathcurveto{\pgfqpoint{5.490817in}{1.869952in}}{\pgfqpoint{5.512580in}{1.860938in}}{\pgfqpoint{5.535270in}{1.860938in}}%
\pgfpathlineto{\pgfqpoint{5.535270in}{1.860938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540059in}{1.860827in}}%
\pgfpathcurveto{\pgfqpoint{5.562749in}{1.860827in}}{\pgfqpoint{5.584512in}{1.869841in}}{\pgfqpoint{5.600556in}{1.885885in}}%
\pgfpathcurveto{\pgfqpoint{5.616600in}{1.901929in}}{\pgfqpoint{5.625615in}{1.923693in}}{\pgfqpoint{5.625615in}{1.946382in}}%
\pgfpathcurveto{\pgfqpoint{5.625615in}{1.969072in}}{\pgfqpoint{5.616600in}{1.990835in}}{\pgfqpoint{5.600556in}{2.006879in}}%
\pgfpathcurveto{\pgfqpoint{5.584512in}{2.022923in}}{\pgfqpoint{5.562749in}{2.031938in}}{\pgfqpoint{5.540059in}{2.031938in}}%
\pgfpathcurveto{\pgfqpoint{5.517369in}{2.031938in}}{\pgfqpoint{5.495606in}{2.022923in}}{\pgfqpoint{5.479562in}{2.006879in}}%
\pgfpathcurveto{\pgfqpoint{5.463518in}{1.990835in}}{\pgfqpoint{5.454503in}{1.969072in}}{\pgfqpoint{5.454503in}{1.946382in}}%
\pgfpathcurveto{\pgfqpoint{5.454503in}{1.923693in}}{\pgfqpoint{5.463518in}{1.901929in}}{\pgfqpoint{5.479562in}{1.885885in}}%
\pgfpathcurveto{\pgfqpoint{5.495606in}{1.869841in}}{\pgfqpoint{5.517369in}{1.860827in}}{\pgfqpoint{5.540059in}{1.860827in}}%
\pgfpathlineto{\pgfqpoint{5.540059in}{1.860827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529945in}{1.861062in}}%
\pgfpathcurveto{\pgfqpoint{5.552635in}{1.861062in}}{\pgfqpoint{5.574398in}{1.870077in}}{\pgfqpoint{5.590442in}{1.886121in}}%
\pgfpathcurveto{\pgfqpoint{5.606486in}{1.902165in}}{\pgfqpoint{5.615501in}{1.923928in}}{\pgfqpoint{5.615501in}{1.946618in}}%
\pgfpathcurveto{\pgfqpoint{5.615501in}{1.969307in}}{\pgfqpoint{5.606486in}{1.991071in}}{\pgfqpoint{5.590442in}{2.007115in}}%
\pgfpathcurveto{\pgfqpoint{5.574398in}{2.023159in}}{\pgfqpoint{5.552635in}{2.032173in}}{\pgfqpoint{5.529945in}{2.032173in}}%
\pgfpathcurveto{\pgfqpoint{5.507255in}{2.032173in}}{\pgfqpoint{5.485492in}{2.023159in}}{\pgfqpoint{5.469448in}{2.007115in}}%
\pgfpathcurveto{\pgfqpoint{5.453404in}{1.991071in}}{\pgfqpoint{5.444389in}{1.969307in}}{\pgfqpoint{5.444389in}{1.946618in}}%
\pgfpathcurveto{\pgfqpoint{5.444389in}{1.923928in}}{\pgfqpoint{5.453404in}{1.902165in}}{\pgfqpoint{5.469448in}{1.886121in}}%
\pgfpathcurveto{\pgfqpoint{5.485492in}{1.870077in}}{\pgfqpoint{5.507255in}{1.861062in}}{\pgfqpoint{5.529945in}{1.861062in}}%
\pgfpathlineto{\pgfqpoint{5.529945in}{1.861062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540100in}{1.860825in}}%
\pgfpathcurveto{\pgfqpoint{5.562790in}{1.860825in}}{\pgfqpoint{5.584553in}{1.869840in}}{\pgfqpoint{5.600597in}{1.885884in}}%
\pgfpathcurveto{\pgfqpoint{5.616641in}{1.901928in}}{\pgfqpoint{5.625656in}{1.923691in}}{\pgfqpoint{5.625656in}{1.946381in}}%
\pgfpathcurveto{\pgfqpoint{5.625656in}{1.969070in}}{\pgfqpoint{5.616641in}{1.990834in}}{\pgfqpoint{5.600597in}{2.006878in}}%
\pgfpathcurveto{\pgfqpoint{5.584553in}{2.022922in}}{\pgfqpoint{5.562790in}{2.031936in}}{\pgfqpoint{5.540100in}{2.031936in}}%
\pgfpathcurveto{\pgfqpoint{5.517411in}{2.031936in}}{\pgfqpoint{5.495647in}{2.022922in}}{\pgfqpoint{5.479603in}{2.006878in}}%
\pgfpathcurveto{\pgfqpoint{5.463559in}{1.990834in}}{\pgfqpoint{5.454545in}{1.969070in}}{\pgfqpoint{5.454545in}{1.946381in}}%
\pgfpathcurveto{\pgfqpoint{5.454545in}{1.923691in}}{\pgfqpoint{5.463559in}{1.901928in}}{\pgfqpoint{5.479603in}{1.885884in}}%
\pgfpathcurveto{\pgfqpoint{5.495647in}{1.869840in}}{\pgfqpoint{5.517411in}{1.860825in}}{\pgfqpoint{5.540100in}{1.860825in}}%
\pgfpathlineto{\pgfqpoint{5.540100in}{1.860825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.866667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541688in}{1.860789in}}%
\pgfpathcurveto{\pgfqpoint{5.564378in}{1.860789in}}{\pgfqpoint{5.586141in}{1.869804in}}{\pgfqpoint{5.602185in}{1.885848in}}%
\pgfpathcurveto{\pgfqpoint{5.618229in}{1.901892in}}{\pgfqpoint{5.627244in}{1.923655in}}{\pgfqpoint{5.627244in}{1.946345in}}%
\pgfpathcurveto{\pgfqpoint{5.627244in}{1.969034in}}{\pgfqpoint{5.618229in}{1.990798in}}{\pgfqpoint{5.602185in}{2.006842in}}%
\pgfpathcurveto{\pgfqpoint{5.586141in}{2.022886in}}{\pgfqpoint{5.564378in}{2.031900in}}{\pgfqpoint{5.541688in}{2.031900in}}%
\pgfpathcurveto{\pgfqpoint{5.518999in}{2.031900in}}{\pgfqpoint{5.497235in}{2.022886in}}{\pgfqpoint{5.481191in}{2.006842in}}%
\pgfpathcurveto{\pgfqpoint{5.465147in}{1.990798in}}{\pgfqpoint{5.456133in}{1.969034in}}{\pgfqpoint{5.456133in}{1.946345in}}%
\pgfpathcurveto{\pgfqpoint{5.456133in}{1.923655in}}{\pgfqpoint{5.465147in}{1.901892in}}{\pgfqpoint{5.481191in}{1.885848in}}%
\pgfpathcurveto{\pgfqpoint{5.497235in}{1.869804in}}{\pgfqpoint{5.518999in}{1.860789in}}{\pgfqpoint{5.541688in}{1.860789in}}%
\pgfpathlineto{\pgfqpoint{5.541688in}{1.860789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008571in}{1.697260in}}%
\pgfpathcurveto{\pgfqpoint{6.031261in}{1.697260in}}{\pgfqpoint{6.053024in}{1.706274in}}{\pgfqpoint{6.069068in}{1.722318in}}%
\pgfpathcurveto{\pgfqpoint{6.085112in}{1.738362in}}{\pgfqpoint{6.094127in}{1.760125in}}{\pgfqpoint{6.094127in}{1.782815in}}%
\pgfpathcurveto{\pgfqpoint{6.094127in}{1.805505in}}{\pgfqpoint{6.085112in}{1.827268in}}{\pgfqpoint{6.069068in}{1.843312in}}%
\pgfpathcurveto{\pgfqpoint{6.053024in}{1.859356in}}{\pgfqpoint{6.031261in}{1.868371in}}{\pgfqpoint{6.008571in}{1.868371in}}%
\pgfpathcurveto{\pgfqpoint{5.985882in}{1.868371in}}{\pgfqpoint{5.964118in}{1.859356in}}{\pgfqpoint{5.948075in}{1.843312in}}%
\pgfpathcurveto{\pgfqpoint{5.932031in}{1.827268in}}{\pgfqpoint{5.923016in}{1.805505in}}{\pgfqpoint{5.923016in}{1.782815in}}%
\pgfpathcurveto{\pgfqpoint{5.923016in}{1.760125in}}{\pgfqpoint{5.932031in}{1.738362in}}{\pgfqpoint{5.948075in}{1.722318in}}%
\pgfpathcurveto{\pgfqpoint{5.964118in}{1.706274in}}{\pgfqpoint{5.985882in}{1.697260in}}{\pgfqpoint{6.008571in}{1.697260in}}%
\pgfpathlineto{\pgfqpoint{6.008571in}{1.697260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375803in}{1.832452in}}%
\pgfpathcurveto{\pgfqpoint{5.398492in}{1.832452in}}{\pgfqpoint{5.420256in}{1.841466in}}{\pgfqpoint{5.436300in}{1.857510in}}%
\pgfpathcurveto{\pgfqpoint{5.452343in}{1.873554in}}{\pgfqpoint{5.461358in}{1.895318in}}{\pgfqpoint{5.461358in}{1.918007in}}%
\pgfpathcurveto{\pgfqpoint{5.461358in}{1.940697in}}{\pgfqpoint{5.452343in}{1.962460in}}{\pgfqpoint{5.436300in}{1.978504in}}%
\pgfpathcurveto{\pgfqpoint{5.420256in}{1.994548in}}{\pgfqpoint{5.398492in}{2.003563in}}{\pgfqpoint{5.375803in}{2.003563in}}%
\pgfpathcurveto{\pgfqpoint{5.353113in}{2.003563in}}{\pgfqpoint{5.331350in}{1.994548in}}{\pgfqpoint{5.315306in}{1.978504in}}%
\pgfpathcurveto{\pgfqpoint{5.299262in}{1.962460in}}{\pgfqpoint{5.290247in}{1.940697in}}{\pgfqpoint{5.290247in}{1.918007in}}%
\pgfpathcurveto{\pgfqpoint{5.290247in}{1.895318in}}{\pgfqpoint{5.299262in}{1.873554in}}{\pgfqpoint{5.315306in}{1.857510in}}%
\pgfpathcurveto{\pgfqpoint{5.331350in}{1.841466in}}{\pgfqpoint{5.353113in}{1.832452in}}{\pgfqpoint{5.375803in}{1.832452in}}%
\pgfpathlineto{\pgfqpoint{5.375803in}{1.832452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535507in}{1.819631in}}%
\pgfpathcurveto{\pgfqpoint{5.558196in}{1.819631in}}{\pgfqpoint{5.579960in}{1.828646in}}{\pgfqpoint{5.596003in}{1.844690in}}%
\pgfpathcurveto{\pgfqpoint{5.612047in}{1.860734in}}{\pgfqpoint{5.621062in}{1.882497in}}{\pgfqpoint{5.621062in}{1.905187in}}%
\pgfpathcurveto{\pgfqpoint{5.621062in}{1.927876in}}{\pgfqpoint{5.612047in}{1.949640in}}{\pgfqpoint{5.596003in}{1.965684in}}%
\pgfpathcurveto{\pgfqpoint{5.579960in}{1.981728in}}{\pgfqpoint{5.558196in}{1.990742in}}{\pgfqpoint{5.535507in}{1.990742in}}%
\pgfpathcurveto{\pgfqpoint{5.512817in}{1.990742in}}{\pgfqpoint{5.491054in}{1.981728in}}{\pgfqpoint{5.475010in}{1.965684in}}%
\pgfpathcurveto{\pgfqpoint{5.458966in}{1.949640in}}{\pgfqpoint{5.449951in}{1.927876in}}{\pgfqpoint{5.449951in}{1.905187in}}%
\pgfpathcurveto{\pgfqpoint{5.449951in}{1.882497in}}{\pgfqpoint{5.458966in}{1.860734in}}{\pgfqpoint{5.475010in}{1.844690in}}%
\pgfpathcurveto{\pgfqpoint{5.491054in}{1.828646in}}{\pgfqpoint{5.512817in}{1.819631in}}{\pgfqpoint{5.535507in}{1.819631in}}%
\pgfpathlineto{\pgfqpoint{5.535507in}{1.819631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890903in}{2.178526in}}%
\pgfpathcurveto{\pgfqpoint{5.913592in}{2.178526in}}{\pgfqpoint{5.935355in}{2.187540in}}{\pgfqpoint{5.951399in}{2.203584in}}%
\pgfpathcurveto{\pgfqpoint{5.967443in}{2.219628in}}{\pgfqpoint{5.976458in}{2.241392in}}{\pgfqpoint{5.976458in}{2.264081in}}%
\pgfpathcurveto{\pgfqpoint{5.976458in}{2.286771in}}{\pgfqpoint{5.967443in}{2.308534in}}{\pgfqpoint{5.951399in}{2.324578in}}%
\pgfpathcurveto{\pgfqpoint{5.935355in}{2.340622in}}{\pgfqpoint{5.913592in}{2.349637in}}{\pgfqpoint{5.890903in}{2.349637in}}%
\pgfpathcurveto{\pgfqpoint{5.868213in}{2.349637in}}{\pgfqpoint{5.846450in}{2.340622in}}{\pgfqpoint{5.830406in}{2.324578in}}%
\pgfpathcurveto{\pgfqpoint{5.814362in}{2.308534in}}{\pgfqpoint{5.805347in}{2.286771in}}{\pgfqpoint{5.805347in}{2.264081in}}%
\pgfpathcurveto{\pgfqpoint{5.805347in}{2.241392in}}{\pgfqpoint{5.814362in}{2.219628in}}{\pgfqpoint{5.830406in}{2.203584in}}%
\pgfpathcurveto{\pgfqpoint{5.846450in}{2.187540in}}{\pgfqpoint{5.868213in}{2.178526in}}{\pgfqpoint{5.890903in}{2.178526in}}%
\pgfpathlineto{\pgfqpoint{5.890903in}{2.178526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750900in}{1.385515in}}%
\pgfpathcurveto{\pgfqpoint{5.773590in}{1.385515in}}{\pgfqpoint{5.795353in}{1.394530in}}{\pgfqpoint{5.811397in}{1.410574in}}%
\pgfpathcurveto{\pgfqpoint{5.827441in}{1.426618in}}{\pgfqpoint{5.836456in}{1.448381in}}{\pgfqpoint{5.836456in}{1.471071in}}%
\pgfpathcurveto{\pgfqpoint{5.836456in}{1.493760in}}{\pgfqpoint{5.827441in}{1.515524in}}{\pgfqpoint{5.811397in}{1.531568in}}%
\pgfpathcurveto{\pgfqpoint{5.795353in}{1.547612in}}{\pgfqpoint{5.773590in}{1.556626in}}{\pgfqpoint{5.750900in}{1.556626in}}%
\pgfpathcurveto{\pgfqpoint{5.728211in}{1.556626in}}{\pgfqpoint{5.706447in}{1.547612in}}{\pgfqpoint{5.690403in}{1.531568in}}%
\pgfpathcurveto{\pgfqpoint{5.674359in}{1.515524in}}{\pgfqpoint{5.665345in}{1.493760in}}{\pgfqpoint{5.665345in}{1.471071in}}%
\pgfpathcurveto{\pgfqpoint{5.665345in}{1.448381in}}{\pgfqpoint{5.674359in}{1.426618in}}{\pgfqpoint{5.690403in}{1.410574in}}%
\pgfpathcurveto{\pgfqpoint{5.706447in}{1.394530in}}{\pgfqpoint{5.728211in}{1.385515in}}{\pgfqpoint{5.750900in}{1.385515in}}%
\pgfpathlineto{\pgfqpoint{5.750900in}{1.385515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728126in}{1.733616in}}%
\pgfpathcurveto{\pgfqpoint{5.750815in}{1.733616in}}{\pgfqpoint{5.772579in}{1.742630in}}{\pgfqpoint{5.788623in}{1.758674in}}%
\pgfpathcurveto{\pgfqpoint{5.804667in}{1.774718in}}{\pgfqpoint{5.813681in}{1.796482in}}{\pgfqpoint{5.813681in}{1.819171in}}%
\pgfpathcurveto{\pgfqpoint{5.813681in}{1.841861in}}{\pgfqpoint{5.804667in}{1.863624in}}{\pgfqpoint{5.788623in}{1.879668in}}%
\pgfpathcurveto{\pgfqpoint{5.772579in}{1.895712in}}{\pgfqpoint{5.750815in}{1.904727in}}{\pgfqpoint{5.728126in}{1.904727in}}%
\pgfpathcurveto{\pgfqpoint{5.705436in}{1.904727in}}{\pgfqpoint{5.683673in}{1.895712in}}{\pgfqpoint{5.667629in}{1.879668in}}%
\pgfpathcurveto{\pgfqpoint{5.651585in}{1.863624in}}{\pgfqpoint{5.642570in}{1.841861in}}{\pgfqpoint{5.642570in}{1.819171in}}%
\pgfpathcurveto{\pgfqpoint{5.642570in}{1.796482in}}{\pgfqpoint{5.651585in}{1.774718in}}{\pgfqpoint{5.667629in}{1.758674in}}%
\pgfpathcurveto{\pgfqpoint{5.683673in}{1.742630in}}{\pgfqpoint{5.705436in}{1.733616in}}{\pgfqpoint{5.728126in}{1.733616in}}%
\pgfpathlineto{\pgfqpoint{5.728126in}{1.733616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067213in}{1.386293in}}%
\pgfpathcurveto{\pgfqpoint{6.089903in}{1.386293in}}{\pgfqpoint{6.111666in}{1.395308in}}{\pgfqpoint{6.127710in}{1.411352in}}%
\pgfpathcurveto{\pgfqpoint{6.143754in}{1.427396in}}{\pgfqpoint{6.152768in}{1.449159in}}{\pgfqpoint{6.152768in}{1.471849in}}%
\pgfpathcurveto{\pgfqpoint{6.152768in}{1.494538in}}{\pgfqpoint{6.143754in}{1.516302in}}{\pgfqpoint{6.127710in}{1.532346in}}%
\pgfpathcurveto{\pgfqpoint{6.111666in}{1.548390in}}{\pgfqpoint{6.089903in}{1.557404in}}{\pgfqpoint{6.067213in}{1.557404in}}%
\pgfpathcurveto{\pgfqpoint{6.044523in}{1.557404in}}{\pgfqpoint{6.022760in}{1.548390in}}{\pgfqpoint{6.006716in}{1.532346in}}%
\pgfpathcurveto{\pgfqpoint{5.990672in}{1.516302in}}{\pgfqpoint{5.981657in}{1.494538in}}{\pgfqpoint{5.981657in}{1.471849in}}%
\pgfpathcurveto{\pgfqpoint{5.981657in}{1.449159in}}{\pgfqpoint{5.990672in}{1.427396in}}{\pgfqpoint{6.006716in}{1.411352in}}%
\pgfpathcurveto{\pgfqpoint{6.022760in}{1.395308in}}{\pgfqpoint{6.044523in}{1.386293in}}{\pgfqpoint{6.067213in}{1.386293in}}%
\pgfpathlineto{\pgfqpoint{6.067213in}{1.386293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867122in}{1.884960in}}%
\pgfpathcurveto{\pgfqpoint{5.889812in}{1.884960in}}{\pgfqpoint{5.911575in}{1.893974in}}{\pgfqpoint{5.927619in}{1.910018in}}%
\pgfpathcurveto{\pgfqpoint{5.943663in}{1.926062in}}{\pgfqpoint{5.952678in}{1.947825in}}{\pgfqpoint{5.952678in}{1.970515in}}%
\pgfpathcurveto{\pgfqpoint{5.952678in}{1.993205in}}{\pgfqpoint{5.943663in}{2.014968in}}{\pgfqpoint{5.927619in}{2.031012in}}%
\pgfpathcurveto{\pgfqpoint{5.911575in}{2.047056in}}{\pgfqpoint{5.889812in}{2.056071in}}{\pgfqpoint{5.867122in}{2.056071in}}%
\pgfpathcurveto{\pgfqpoint{5.844433in}{2.056071in}}{\pgfqpoint{5.822670in}{2.047056in}}{\pgfqpoint{5.806626in}{2.031012in}}%
\pgfpathcurveto{\pgfqpoint{5.790582in}{2.014968in}}{\pgfqpoint{5.781567in}{1.993205in}}{\pgfqpoint{5.781567in}{1.970515in}}%
\pgfpathcurveto{\pgfqpoint{5.781567in}{1.947825in}}{\pgfqpoint{5.790582in}{1.926062in}}{\pgfqpoint{5.806626in}{1.910018in}}%
\pgfpathcurveto{\pgfqpoint{5.822670in}{1.893974in}}{\pgfqpoint{5.844433in}{1.884960in}}{\pgfqpoint{5.867122in}{1.884960in}}%
\pgfpathlineto{\pgfqpoint{5.867122in}{1.884960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.867122in,y=1.970515in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.067213in,y=1.471849in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728126in,y=1.819171in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750900in,y=1.471071in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890903in,y=2.264081in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.535507in,y=1.905187in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.375803in,y=1.918007in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.008571in,y=1.782815in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.200000}%
\pgfsetstrokeopacity{0.200000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.503761in,y=2.211449in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.200000}%
\pgfsetstrokeopacity{0.200000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.808929in,y=4.538134in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.200000}%
\pgfsetstrokeopacity{0.200000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843282in,y=7.549193in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.200000}%
\pgfsetstrokeopacity{0.200000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080386in,y=5.600608in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.200000}%
\pgfsetstrokeopacity{0.200000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.069504in,y=5.538513in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.200000}%
\pgfsetstrokeopacity{0.200000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261484in,y=5.212084in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.200000}%
\pgfsetstrokeopacity{0.200000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.392569in,y=7.150543in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.275000in}{1.100000in}}{\pgfqpoint{7.700000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.200000}%
\pgfsetstrokeopacity{0.200000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388937in,y=4.145531in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

